Interpretable Companions for Black-Box Models

We present an interpretable companion model for any pre-trained black-box classifiers. The idea is that for any input, a user can decide to either receive a prediction from the black-box model, with high accuracy but no explanations, or employ a companion rule to obtain an interpretable prediction with slightly lower accuracy. The companion model is trained from data and the predictions of the black-box model, with the objective combining area under the transparency--accuracy curve and model complexity. Our model provides flexible choices for practitioners who face the dilemma of choosing between always using interpretable models and always using black-box models for a predictive task, so users can, for any given input, take a step back to resort to an interpretable prediction if they find the predictive performance satisfying, or stick to the black-box model if the rules are unsatisfying. To show the value of companion models, we design a human evaluation on more than a hundred people to investigate the tolerable accuracy loss to gain interpretability for humans.

==> tradeoff.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=axis,
    width=0.24\textwidth,
    xmin=0, xmax=1,
    ymin=\ymin, ymax=\ymax,
    xlabel={\footnotesize Transparency $T_m$},
    ylabel={\footnotesize Accuracy $A_m$},
    tick label style={font=\scriptsize},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north},
    y label style={at={(axis description cs:0.2,0.5)},anchor=south},
]
\addplot[name path=companion_upper,draw=none,forget plot] table[x=cover,y expr=\thisrow{companion_acc_avg}+\thisrow{companion_acc_std}, col sep=comma] {\file};
\addplot[name path=companion_lower,draw=none,forget plot] table[x=cover,y expr=\thisrow{companion_acc_avg}-\thisrow{companion_acc_std}, col sep=comma] {\file};
\addplot [fill=blue!30,opacity=0.5,forget plot] fill between[of=companion_upper and companion_lower];

\addplot[name path=corels_upper,draw=none,forget plot] table[x=cover,y expr=\thisrow{corels_acc_avg}+\thisrow{corels_acc_std}, col sep=comma] {\file};
\addplot[name path=corels_lower,draw=none,forget plot] table[x=cover,y expr=\thisrow{corels_acc_avg}-\thisrow{corels_acc_std}, col sep=comma] {\file};
\addplot [fill=red!30,opacity=0.5,forget plot] fill between[of=corels_upper and corels_lower];

\addplot[name path=sbrl_upper,draw=none,forget plot] table[x=cover,y expr=\thisrow{sbrl_acc_avg}+\thisrow{sbrl_acc_std}, col sep=comma] {\file};
\addplot[name path=sbrl_lower,draw=none,forget plot] table[x=cover,y expr=\thisrow{sbrl_acc_avg}-\thisrow{sbrl_acc_std}, col sep=comma] {\file};
\addplot [fill=green!30,opacity=0.5,forget plot] fill between[of=sbrl_upper and sbrl_lower];

\addplot[blue, solid, line width=2pt] table[x=cover,y=companion_acc_avg,col sep=comma] {\file};
\addplot[red, dashed, line width=2pt] table[x=cover,y=corels_acc_avg,col sep=comma] {\file};
\addplot[green!40!black!60!, densely dotted, line width=2pt] table[x=cover,y=sbrl_acc_avg,col sep=comma] {\file};

\addplot[black, fill=magenta!99!white, mark=square*, mark size=4pt] table[x=cover,y=c45_acc_avg,col sep=comma] {\tree};
\addplot[black, fill=cyan!99!white, mark=diamond*, mark size=5pt] table[x=cover,y=cart_acc_avg,col sep=comma] {\tree};

\end{axis}
\node[below=1.1cm of axis.south] {\leg};

\end{tikzpicture}
